Zipf Law for Brazilian Cities

This work studies the Zipf Law for cities in Brazil. Data from censuses of 1970, 1980, 1991 and 2000 were used to select a sample containing only cities with 30,000 inhabitants or more. The results show that the population distribution in Brazilian cities does follow a power law similar to the ones found in other countries. Estimates of the power law exponent were found to be 2.22 +/- 0.34 for the 1970 and 1980 censuses, and 2.26 +/- 0.11 for censuses of 1991 and 2000. More accurate results were obtained with the maximum likelihood estimator, showing an exponent equal to 2.41 for 1970 and 2.36 for the other three years.

==> 00.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0.0001}}
\put(1569.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,328){\makebox(0,0)[r]{ 0.001}}
\put(1569.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,533){\makebox(0,0)[r]{ 0.01}}
\put(1569.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,737){\makebox(0,0)[r]{ 0.1}}
\put(1569.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,881.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,881.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,922.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,922.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,942){\makebox(0,0)[r]{ 1}}
\put(1569.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1004.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1004.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 10000}}
\put(241.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(647.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(647.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,82){\makebox(0,0){ 100000}}
\put(690.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(826.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1096.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1096.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1119.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1119.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140,82){\makebox(0,0){ 1e+06}}
\put(1140.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1275.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1354.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1354.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1454.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1454.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1489.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1489.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1519.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1519.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1545.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1545.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1568.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1568.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589,82){\makebox(0,0){ 1e+07}}
\put(1589.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(241.0,1040.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(40,581){\makebox(0,0){$\mathcal{P}(x_i)$}}
\put(915,21){\makebox(0,0){$x_i$}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(1429,1000){\makebox(0,0)[r]{2000}}
\put(455,942){\circle{18}}
\put(591,875){\circle{18}}
\put(726,797){\circle{18}}
\put(861,734){\circle{18}}
\put(996,646){\circle{18}}
\put(1132,567){\circle{18}}
\put(1267,491){\circle{18}}
\put(1402,393){\circle{18}}
\put(1537,331){\circle{18}}
\put(1499,1000){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1429,959){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm MLE}$}}
\put(1449.0,959.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(455,942){\usebox{\plotpoint}}
\multiput(455.00,940.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(455.00,940.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(466.00,934.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(466.00,934.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(477.00,927.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(477.00,927.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(488.00,920.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(488.00,920.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(499.00,913.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(499.00,913.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(510.00,906.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(510.00,906.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(521.00,900.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(521.00,900.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(532.00,893.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(532.00,893.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(543.00,886.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(543.00,886.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(554.00,879.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(554.00,879.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(565.00,873.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(565.00,873.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(576.00,866.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(576.00,866.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(587.00,859.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(587.00,859.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(597.00,852.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(597.00,852.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(608.00,845.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(608.00,845.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(619.00,839.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(619.00,839.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(630.00,832.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(630.00,832.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(641.00,825.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(641.00,825.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(652.00,818.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(652.00,818.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(663.00,812.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(663.00,812.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(674.00,805.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(674.00,805.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(685.00,798.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(685.00,798.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(696.00,791.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(696.00,791.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(707.00,784.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(707.00,784.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(718.00,778.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(718.00,778.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(729.00,771.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(729.00,771.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(740.00,764.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(740.00,764.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(751.00,757.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(751.00,757.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(761.00,751.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(761.00,751.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(772.00,744.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(772.00,744.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(783.00,737.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(783.00,737.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(794.00,730.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(794.00,730.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(805.00,723.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(805.00,723.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(816.00,717.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(816.00,717.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(827.00,710.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(827.00,710.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(838.00,703.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(838.00,703.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(849.00,696.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(849.00,696.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(860.00,690.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(860.00,690.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(871.00,683.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(871.00,683.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(882.00,676.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(882.00,676.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(893.00,669.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(893.00,669.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(904.00,662.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(904.00,662.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(914.00,656.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(914.00,656.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(925.00,649.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(925.00,649.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(936.00,642.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(936.00,642.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(947.00,635.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(947.00,635.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(958.00,629.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(958.00,629.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(969.00,622.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(969.00,622.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(980.00,615.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(980.00,615.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(991.00,608.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(991.00,608.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1002.00,601.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1002.00,601.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1013.00,595.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1013.00,595.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1024.00,588.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1024.00,588.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1035.00,581.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1035.00,581.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1046.00,574.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1046.00,574.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1057.00,568.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1057.00,568.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1067.00,561.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1067.00,561.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1078.00,554.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1078.00,554.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1089.00,547.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1089.00,547.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1100.00,540.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1100.00,540.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1111.00,534.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1111.00,534.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1122.00,527.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1122.00,527.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1133.00,520.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1133.00,520.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1144.00,513.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1144.00,513.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1155.00,507.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1155.00,507.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1166.00,500.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1166.00,500.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1177.00,493.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1177.00,493.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1188.00,486.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1188.00,486.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1199.00,480.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1199.00,480.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1210.00,473.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1210.00,473.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1221.00,466.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1221.00,466.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1231.00,459.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1231.00,459.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1242.00,452.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1242.00,452.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1253.00,446.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1253.00,446.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1264.00,439.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1264.00,439.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1275.00,432.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1275.00,432.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1286.00,425.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1286.00,425.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1297.00,419.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1297.00,419.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1308.00,412.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1308.00,412.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1319.00,405.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1319.00,405.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1330.00,398.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1330.00,398.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1341.00,391.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1341.00,391.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1352.00,385.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1352.00,385.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1363.00,378.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1363.00,378.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1374.00,371.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1374.00,371.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1384.00,364.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1384.00,364.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1395.00,358.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1395.00,358.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1406.00,351.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1406.00,351.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1417.00,344.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1417.00,344.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1428.00,337.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1428.00,337.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1439.00,330.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1439.00,330.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1450.00,324.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1450.00,324.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1461.00,317.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1461.00,317.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1472.00,310.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1472.00,310.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1483.00,303.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1483.00,303.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1494.00,297.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1494.00,297.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1505.00,290.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1505.00,290.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1516.00,283.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1516.00,283.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1527.00,276.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1527.00,276.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1429,918){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm LSF}$}}
\put(1449.0,918.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(455,942){\usebox{\plotpoint}}
\multiput(455.00,940.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(455.00,941.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(466.00,934.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(466.00,935.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(477.00,928.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(477.00,929.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(488.00,921.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(488.00,922.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(499.00,915.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(499.00,916.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(510.00,909.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(510.00,910.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(521.00,903.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(521.00,904.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(532.00,896.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(532.00,897.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(543.00,890.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(543.00,891.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(554.00,884.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(554.00,885.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(565.00,877.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(565.00,878.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(576.00,871.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(576.00,872.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(587.00,865.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(587.00,866.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(597.00,859.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(597.00,860.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(608.00,852.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(608.00,853.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(619.00,846.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(619.00,847.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(630.00,840.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(630.00,841.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(641.00,834.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(641.00,835.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(652.00,827.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(652.00,828.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(663.00,821.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(663.00,822.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(674.00,815.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(674.00,816.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(685.00,808.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(685.00,809.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(696.00,802.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(696.00,803.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(707.00,796.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(707.00,797.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(718.00,790.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(718.00,791.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(729.00,783.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(729.00,784.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(740.00,777.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(740.00,778.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(751.00,771.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(751.00,772.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(761.00,764.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(761.00,765.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(772.00,758.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(772.00,759.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(783.00,752.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(783.00,753.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(794.00,746.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(794.00,747.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(805.00,739.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(805.00,740.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(816.00,733.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(816.00,734.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(827.00,727.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(827.00,728.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(838.00,721.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(838.00,722.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(849.00,714.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(849.00,715.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(860.00,708.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(860.00,709.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(871.00,702.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(871.00,703.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(882.00,695.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(882.00,696.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(893.00,689.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(893.00,690.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(904.00,683.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(904.00,684.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(914.00,677.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(914.00,678.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(925.00,670.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(925.00,671.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(936.00,664.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(936.00,665.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(947.00,658.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(947.00,659.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(958.00,651.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(958.00,652.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(969.00,645.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(969.00,646.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(980.00,639.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(980.00,640.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(991.00,633.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(991.00,634.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1002.00,626.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1002.00,627.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1013.00,620.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1013.00,621.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1024.00,614.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1024.00,615.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1035.00,608.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1035.00,609.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1046.00,601.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1046.00,602.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1057.00,595.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1057.00,596.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1067.00,589.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1067.00,590.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1078.00,582.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1078.00,583.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1089.00,576.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1089.00,577.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1100.00,570.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1100.00,571.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1111.00,564.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1111.00,565.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1122.00,557.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1122.00,558.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1133.00,551.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1133.00,552.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1144.00,545.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1144.00,546.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1155.00,538.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1155.00,539.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1166.00,532.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1166.00,533.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1177.00,526.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1177.00,527.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1188.00,520.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1188.00,521.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1199.00,513.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1199.00,514.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1210.00,507.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1210.00,508.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1221.00,501.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1221.00,502.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1231.00,495.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1231.00,496.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1242.00,488.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1242.00,489.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1253.00,482.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1253.00,483.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1264.00,476.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1264.00,477.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1275.00,469.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1275.00,470.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1286.00,463.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1286.00,464.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1297.00,457.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1297.00,458.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1308.00,451.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1308.00,452.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1319.00,444.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1319.00,445.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1330.00,438.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1330.00,439.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1341.00,432.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1341.00,433.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1352.00,425.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1352.00,426.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1363.00,419.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1363.00,420.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1374.00,413.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1374.00,414.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1384.00,407.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1384.00,408.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1395.00,400.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1395.00,401.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1406.00,394.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1406.00,395.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1417.00,388.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1417.00,389.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1428.00,382.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1428.00,383.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1439.00,375.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1439.00,376.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1450.00,369.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1450.00,370.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1461.00,363.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1461.00,364.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1472.00,356.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1472.00,357.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1483.00,350.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1483.00,351.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1494.00,344.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1494.00,345.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1505.00,338.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1505.00,339.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1516.00,331.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1516.00,332.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1527.00,325.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1527.00,326.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{2.000pt}{2.000pt}}%
\put(1429,877){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm PAE}$}}
\multiput(1449,877)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1549,877){\usebox{\plotpoint}}
\put(455,942){\usebox{\plotpoint}}
\put(455.00,942.00){\usebox{\plotpoint}}
\put(473.22,932.06){\usebox{\plotpoint}}
\put(491.00,921.37){\usebox{\plotpoint}}
\put(509.22,911.43){\usebox{\plotpoint}}
\put(527.19,901.06){\usebox{\plotpoint}}
\put(545.21,890.79){\usebox{\plotpoint}}
\put(563.07,880.23){\usebox{\plotpoint}}
\put(581.21,870.16){\usebox{\plotpoint}}
\put(599.11,859.66){\usebox{\plotpoint}}
\put(616.97,849.11){\usebox{\plotpoint}}
\put(635.19,839.17){\usebox{\plotpoint}}
\put(652.96,828.47){\usebox{\plotpoint}}
\put(671.18,818.54){\usebox{\plotpoint}}
\put(688.96,807.84){\usebox{\plotpoint}}
\put(707.18,797.90){\usebox{\plotpoint}}
\put(725.11,787.47){\usebox{\plotpoint}}
\put(743.18,777.27){\usebox{\plotpoint}}
\put(760.70,766.21){\usebox{\plotpoint}}
\put(778.90,756.23){\usebox{\plotpoint}}
\put(797.00,746.09){\usebox{\plotpoint}}
\put(814.90,735.60){\usebox{\plotpoint}}
\put(833.12,725.66){\usebox{\plotpoint}}
\put(850.89,714.97){\usebox{\plotpoint}}
\put(869.12,705.03){\usebox{\plotpoint}}
\put(886.89,694.33){\usebox{\plotpoint}}
\put(905.09,684.35){\usebox{\plotpoint}}
\put(922.74,673.44){\usebox{\plotpoint}}
\put(940.87,663.34){\usebox{\plotpoint}}
\put(958.64,652.65){\usebox{\plotpoint}}
\put(976.87,642.71){\usebox{\plotpoint}}
\put(994.93,632.50){\usebox{\plotpoint}}
\put(1012.86,622.08){\usebox{\plotpoint}}
\put(1031.08,612.14){\usebox{\plotpoint}}
\put(1048.86,601.44){\usebox{\plotpoint}}
\put(1066.84,591.09){\usebox{\plotpoint}}
\put(1084.62,580.39){\usebox{\plotpoint}}
\put(1102.84,570.45){\usebox{\plotpoint}}
\put(1120.67,559.85){\usebox{\plotpoint}}
\put(1138.83,549.82){\usebox{\plotpoint}}
\put(1156.61,539.12){\usebox{\plotpoint}}
\put(1174.83,529.18){\usebox{\plotpoint}}
\put(1192.85,518.91){\usebox{\plotpoint}}
\put(1210.82,508.55){\usebox{\plotpoint}}
\put(1228.86,498.28){\usebox{\plotpoint}}
\put(1246.58,487.50){\usebox{\plotpoint}}
\put(1264.77,477.51){\usebox{\plotpoint}}
\put(1282.58,466.87){\usebox{\plotpoint}}
\put(1300.80,456.93){\usebox{\plotpoint}}
\put(1318.59,446.26){\usebox{\plotpoint}}
\put(1336.80,436.29){\usebox{\plotpoint}}
\put(1354.57,425.60){\usebox{\plotpoint}}
\put(1372.79,415.66){\usebox{\plotpoint}}
\put(1390.51,404.86){\usebox{\plotpoint}}
\put(1408.55,394.61){\usebox{\plotpoint}}
\put(1426.77,384.67){\usebox{\plotpoint}}
\put(1444.55,373.98){\usebox{\plotpoint}}
\put(1462.70,363.92){\usebox{\plotpoint}}
\put(1480.54,353.34){\usebox{\plotpoint}}
\put(1498.76,343.40){\usebox{\plotpoint}}
\put(1516.54,332.71){\usebox{\plotpoint}}
\put(1534.58,322.45){\usebox{\plotpoint}}
\put(1537,321){\usebox{\plotpoint}}
\end{picture}


==> 70.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0.0001}}
\put(1569.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,328){\makebox(0,0)[r]{ 0.001}}
\put(1569.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,533){\makebox(0,0)[r]{ 0.01}}
\put(1569.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,737){\makebox(0,0)[r]{ 0.1}}
\put(1569.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,881.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,881.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,922.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,922.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,942){\makebox(0,0)[r]{ 1}}
\put(1569.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1004.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1004.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 10000}}
\put(241.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(647.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(647.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,82){\makebox(0,0){ 100000}}
\put(690.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(826.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1096.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1096.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1119.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1119.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140,82){\makebox(0,0){ 1e+06}}
\put(1140.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1275.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1354.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1354.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1454.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1454.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1489.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1489.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1519.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1519.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1545.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1545.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1568.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1568.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589,82){\makebox(0,0){ 1e+07}}
\put(1589.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(241.0,1040.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(40,581){\makebox(0,0){$\mathcal{P}(x_i)$}}
\put(915,21){\makebox(0,0){$x_i$}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(1429,1000){\makebox(0,0)[r]{1970}}
\put(455,942){\circle{18}}
\put(591,837){\circle{18}}
\put(726,745){\circle{18}}
\put(861,661){\circle{18}}
\put(996,576){\circle{18}}
\put(1132,514){\circle{18}}
\put(1267,433){\circle{18}}
\put(1402,433){\circle{18}}
\put(1499,1000){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1429,959){\makebox(0,0)[r]{{$\alpha_{\scriptscriptstyle \rm MLE}$}}}
\put(1449.0,959.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(455,942){\usebox{\plotpoint}}
\multiput(455.00,940.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(455.00,940.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(465.00,934.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(465.00,934.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(475.00,928.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(475.00,928.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(484.00,922.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(484.00,922.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(494.00,916.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(494.00,916.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(503.00,910.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(503.00,910.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(513.00,903.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(513.00,903.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(522.00,897.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(522.00,897.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(532.00,891.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(532.00,891.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(541.00,885.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(541.00,885.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(551.00,879.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(551.00,879.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(561.00,873.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(561.00,873.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(570.00,867.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(570.00,867.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(580.00,860.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(580.00,860.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(589.00,854.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(589.00,854.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(599.00,848.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(599.00,848.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(608.00,842.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(608.00,842.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(618.00,836.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(618.00,836.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(628.00,830.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(628.00,830.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(637.00,823.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(637.00,823.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(647.00,817.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(647.00,817.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(656.00,811.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(656.00,811.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(666.00,805.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(666.00,805.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(675.00,799.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(675.00,799.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(685.00,793.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(685.00,793.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(694.00,787.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(694.00,787.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(704.00,780.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(704.00,780.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(714.00,774.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(714.00,774.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(723.00,768.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(723.00,768.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(733.00,762.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(733.00,762.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(742.00,756.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(742.00,756.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(752.00,750.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(752.00,750.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(761.00,744.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(761.00,744.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(771.00,737.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(771.00,737.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(781.00,731.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(781.00,731.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(790.00,725.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(790.00,725.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(800.00,719.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(800.00,719.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(809.00,713.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(809.00,713.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(819.00,707.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(819.00,707.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(828.00,701.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(828.00,701.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(838.00,694.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(838.00,694.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(848.00,688.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(848.00,688.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(857.00,682.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(857.00,682.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(867.00,676.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(867.00,676.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(876.00,670.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(876.00,670.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(886.00,664.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(886.00,664.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(895.00,658.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(895.00,658.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(905.00,651.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(905.00,651.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(914.00,645.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(914.00,645.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(924.00,639.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(924.00,639.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(934.00,633.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(934.00,633.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(943.00,627.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(943.00,627.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(953.00,621.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(953.00,621.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(962.00,614.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(962.00,614.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(972.00,608.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(972.00,608.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(981.00,602.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(981.00,602.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(991.00,596.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(991.00,596.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1001.00,590.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1001.00,590.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1010.00,584.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1010.00,584.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1020.00,578.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1020.00,578.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1029.00,571.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1029.00,571.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1039.00,565.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1039.00,565.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1048.00,559.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1048.00,559.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1058.00,553.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1058.00,553.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1067.00,547.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1067.00,547.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1077.00,541.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1077.00,541.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1087.00,535.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1087.00,535.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1096.00,528.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1096.00,528.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1106.00,522.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1106.00,522.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1115.00,516.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1115.00,516.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1125.00,510.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1125.00,510.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1134.00,504.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1134.00,504.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1144.00,498.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1144.00,498.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1154.00,492.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1154.00,492.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1163.00,485.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1163.00,485.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1173.00,479.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1173.00,479.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1182.00,473.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1182.00,473.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1192.00,467.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1192.00,467.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1201.00,461.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1201.00,461.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1211.00,455.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1211.00,455.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1221.00,449.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1221.00,449.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1230.00,442.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1230.00,442.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1240.00,436.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1240.00,436.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1249.00,430.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1249.00,430.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1259.00,424.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1259.00,424.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1268.00,418.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1268.00,418.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1278.00,412.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1278.00,412.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1287.00,405.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1287.00,405.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1297.00,399.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1297.00,399.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1307.00,393.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1307.00,393.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1316.00,387.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1316.00,387.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1326.00,381.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1326.00,381.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1335.00,375.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1335.00,375.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1345.00,369.08)(0.650,-0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1345.00,369.34)(6.450,-7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1354.00,362.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1354.00,362.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1364.00,356.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1364.00,356.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1374.00,350.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1374.00,350.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1383.00,344.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(1383.00,344.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1393.00,338.07)(0.797,-0.536){5}{\rule{1.400pt}{0.129pt}}
\multiput(1393.00,338.34)(6.094,-6.000){2}{\rule{0.700pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1429,918){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm LSF}$}}
\put(1449.0,918.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(455,942){\usebox{\plotpoint}}
\multiput(455.00,940.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(455.00,941.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(465.00,935.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(465.00,936.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(475.00,930.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(475.00,931.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(484.00,924.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(484.00,925.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(494.00,919.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(494.00,920.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(503.00,913.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(503.00,914.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(513.00,908.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(513.00,909.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(522.00,903.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(522.00,904.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(532.00,897.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(532.00,898.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(541.00,892.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(541.00,893.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(551.00,887.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(551.00,888.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(561.00,881.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(561.00,882.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(570.00,876.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(570.00,877.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(580.00,871.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(580.00,872.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(589.00,865.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(589.00,866.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(599.00,860.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(599.00,861.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(608.00,854.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(608.00,855.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(618.00,849.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(618.00,850.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(628.00,844.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(628.00,845.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(637.00,838.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(637.00,839.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(647.00,833.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(647.00,834.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(656.00,828.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(656.00,829.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(666.00,822.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(666.00,823.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(675.00,817.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(675.00,818.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(685.00,812.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(685.00,813.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(694.00,806.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(694.00,807.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(704.00,801.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(704.00,802.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(714.00,795.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(714.00,796.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(723.00,790.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(723.00,791.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(733.00,785.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(733.00,786.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(742.00,779.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(742.00,780.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(752.00,774.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(752.00,775.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(761.00,769.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(761.00,770.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(771.00,763.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(771.00,764.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(781.00,758.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(781.00,759.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(790.00,753.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(790.00,754.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(800.00,747.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(800.00,748.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(809.00,742.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(809.00,743.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(819.00,737.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(819.00,738.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(828.00,731.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(828.00,732.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(838.00,726.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(838.00,727.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(848.00,720.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(848.00,721.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(857.00,715.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(857.00,716.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(867.00,710.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(867.00,711.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(876.00,704.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(876.00,705.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(886.00,699.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(886.00,700.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(895.00,694.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(895.00,695.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(905.00,688.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(905.00,689.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(914.00,683.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(914.00,684.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(924.00,678.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(924.00,679.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(934.00,672.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(934.00,673.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(943.00,667.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(943.00,668.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(953.00,661.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(953.00,662.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(962.00,656.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(962.00,657.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(972.00,651.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(972.00,652.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(981.00,645.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(981.00,646.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(991.00,640.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(991.00,641.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1001.00,635.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1001.00,636.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1010.00,629.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1010.00,630.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1020.00,624.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1020.00,625.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1029.00,619.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1029.00,620.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1039.00,613.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1039.00,614.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1048.00,608.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1048.00,609.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1058.00,602.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1058.00,603.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1067.00,597.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1067.00,598.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1077.00,592.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1077.00,593.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1087.00,586.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1087.00,587.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1096.00,581.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1096.00,582.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1106.00,576.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1106.00,577.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1115.00,570.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1115.00,571.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1125.00,565.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1125.00,566.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1134.00,560.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1134.00,561.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1144.00,554.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1144.00,555.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1154.00,549.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1154.00,550.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1163.00,543.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1163.00,544.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1173.00,538.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1173.00,539.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1182.00,533.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1182.00,534.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1192.00,527.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1192.00,528.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1201.00,522.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1201.00,523.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1211.00,517.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1211.00,518.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1221.00,511.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1221.00,512.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1230.00,506.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1230.00,507.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1240.00,501.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1240.00,502.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1249.00,495.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1249.00,496.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1259.00,490.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1259.00,491.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1268.00,484.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1268.00,485.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1278.00,479.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1278.00,480.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1287.00,474.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1287.00,475.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1297.00,468.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1297.00,469.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1307.00,463.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1307.00,464.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1316.00,458.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1316.00,459.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1326.00,452.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1326.00,453.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1335.00,447.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1335.00,448.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1345.00,442.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1345.00,443.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1354.00,436.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1354.00,437.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1364.00,431.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1364.00,432.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1374.00,425.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1374.00,426.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1383.00,420.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1383.00,421.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1393.00,415.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1393.00,416.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-2.500pt]{2.000pt}{2.000pt}}%
\put(1429,877){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm PAE}$}}
\multiput(1449,877)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1549,877){\usebox{\plotpoint}}
\put(455,942){\usebox{\plotpoint}}
\put(455.00,942.00){\usebox{\plotpoint}}
\put(473.56,932.72){\usebox{\plotpoint}}
\put(491.45,922.27){\usebox{\plotpoint}}
\put(509.53,912.08){\usebox{\plotpoint}}
\put(527.73,902.13){\usebox{\plotpoint}}
\put(545.62,891.69){\usebox{\plotpoint}}
\put(563.97,882.02){\usebox{\plotpoint}}
\put(582.03,871.87){\usebox{\plotpoint}}
\put(599.98,861.46){\usebox{\plotpoint}}
\put(618.36,851.82){\usebox{\plotpoint}}
\put(636.30,841.47){\usebox{\plotpoint}}
\put(654.63,831.76){\usebox{\plotpoint}}
\put(672.58,821.34){\usebox{\plotpoint}}
\put(690.67,811.22){\usebox{\plotpoint}}
\put(708.98,801.51){\usebox{\plotpoint}}
\put(726.87,791.06){\usebox{\plotpoint}}
\put(745.09,781.14){\usebox{\plotpoint}}
\put(763.15,770.92){\usebox{\plotpoint}}
\put(781.28,760.84){\usebox{\plotpoint}}
\put(799.64,751.18){\usebox{\plotpoint}}
\put(817.53,740.73){\usebox{\plotpoint}}
\put(835.89,731.06){\usebox{\plotpoint}}
\put(853.88,720.73){\usebox{\plotpoint}}
\put(872.00,710.67){\usebox{\plotpoint}}
\put(890.17,700.68){\usebox{\plotpoint}}
\put(908.12,690.27){\usebox{\plotpoint}}
\put(926.44,680.54){\usebox{\plotpoint}}
\put(944.47,670.26){\usebox{\plotpoint}}
\put(962.36,659.82){\usebox{\plotpoint}}
\put(980.72,650.15){\usebox{\plotpoint}}
\put(998.85,640.08){\usebox{\plotpoint}}
\put(1016.91,629.86){\usebox{\plotpoint}}
\put(1035.13,619.94){\usebox{\plotpoint}}
\put(1053.26,609.84){\usebox{\plotpoint}}
\put(1071.41,599.79){\usebox{\plotpoint}}
\put(1089.49,589.62){\usebox{\plotpoint}}
\put(1107.77,579.82){\usebox{\plotpoint}}
\put(1125.77,569.57){\usebox{\plotpoint}}
\put(1143.73,559.16){\usebox{\plotpoint}}
\put(1162.09,549.51){\usebox{\plotpoint}}
\put(1180.04,539.09){\usebox{\plotpoint}}
\put(1198.10,528.93){\usebox{\plotpoint}}
\put(1216.45,519.28){\usebox{\plotpoint}}
\put(1234.34,508.83){\usebox{\plotpoint}}
\put(1252.69,499.15){\usebox{\plotpoint}}
\put(1270.58,488.71){\usebox{\plotpoint}}
\put(1288.86,478.89){\usebox{\plotpoint}}
\put(1307.07,468.96){\usebox{\plotpoint}}
\put(1325.04,458.58){\usebox{\plotpoint}}
\put(1343.35,448.82){\usebox{\plotpoint}}
\put(1361.24,438.38){\usebox{\plotpoint}}
\put(1379.40,428.40){\usebox{\plotpoint}}
\put(1397.59,418.45){\usebox{\plotpoint}}
\put(1402,416){\usebox{\plotpoint}}
\end{picture}


==> 80.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0.0001}}
\put(1569.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,328){\makebox(0,0)[r]{ 0.001}}
\put(1569.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,533){\makebox(0,0)[r]{ 0.01}}
\put(1569.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,737){\makebox(0,0)[r]{ 0.1}}
\put(1569.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,881.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,881.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,922.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,922.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,942){\makebox(0,0)[r]{ 1}}
\put(1569.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1004.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1004.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 10000}}
\put(241.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(647.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(647.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,82){\makebox(0,0){ 100000}}
\put(690.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(826.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1096.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1096.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1119.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1119.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140,82){\makebox(0,0){ 1e+06}}
\put(1140.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1275.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1354.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1354.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1454.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1454.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1489.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1489.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1519.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1519.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1545.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1545.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1568.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1568.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589,82){\makebox(0,0){ 1e+07}}
\put(1589.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(241.0,1040.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(40,581){\makebox(0,0){$\mathcal{P}(x_i)$}}
\put(915,21){\makebox(0,0){$x_i$}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(1429,1000){\makebox(0,0)[r]{1980}}
\put(455,942){\circle{18}}
\put(591,853){\circle{18}}
\put(726,770){\circle{18}}
\put(861,688){\circle{18}}
\put(996,606){\circle{18}}
\put(1132,554){\circle{18}}
\put(1267,411){\circle{18}}
\put(1402,411){\circle{18}}
\put(1537,349){\circle{18}}
\put(1499,1000){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1429,959){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm MLE}$}}
\put(1449.0,959.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(455,942){\usebox{\plotpoint}}
\multiput(455.00,940.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(455.00,940.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(466.00,934.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(466.00,934.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(477.00,927.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(477.00,927.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(488.00,920.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(488.00,920.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(499.00,913.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(499.00,913.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(510.00,906.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(510.00,906.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(521.00,900.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(521.00,900.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(532.00,893.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(532.00,893.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(543.00,886.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(543.00,886.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(554.00,879.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(554.00,879.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(565.00,873.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(565.00,873.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(576.00,866.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(576.00,866.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(587.00,859.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(587.00,859.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(597.00,852.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(597.00,852.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(608.00,845.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(608.00,845.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(619.00,839.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(619.00,839.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(630.00,832.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(630.00,832.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(641.00,825.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(641.00,825.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(652.00,818.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(652.00,818.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(663.00,812.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(663.00,812.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(674.00,805.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(674.00,805.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(685.00,798.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(685.00,798.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(696.00,791.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(696.00,791.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(707.00,784.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(707.00,784.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(718.00,778.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(718.00,778.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(729.00,771.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(729.00,771.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(740.00,764.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(740.00,764.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(751.00,757.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(751.00,757.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(761.00,751.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(761.00,751.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(772.00,744.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(772.00,744.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(783.00,737.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(783.00,737.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(794.00,730.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(794.00,730.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(805.00,723.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(805.00,723.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(816.00,717.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(816.00,717.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(827.00,710.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(827.00,710.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(838.00,703.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(838.00,703.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(849.00,696.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(849.00,696.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(860.00,690.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(860.00,690.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(871.00,683.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(871.00,683.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(882.00,676.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(882.00,676.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(893.00,669.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(893.00,669.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(904.00,662.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(904.00,662.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(914.00,656.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(914.00,656.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(925.00,649.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(925.00,649.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(936.00,642.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(936.00,642.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(947.00,635.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(947.00,635.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(958.00,629.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(958.00,629.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(969.00,622.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(969.00,622.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(980.00,615.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(980.00,615.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(991.00,608.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(991.00,608.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1002.00,601.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1002.00,601.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1013.00,595.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1013.00,595.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1024.00,588.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1024.00,588.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1035.00,581.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1035.00,581.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1046.00,574.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1046.00,574.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1057.00,568.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1057.00,568.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1067.00,561.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1067.00,561.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1078.00,554.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1078.00,554.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1089.00,547.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1089.00,547.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1100.00,540.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1100.00,540.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1111.00,534.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1111.00,534.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1122.00,527.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1122.00,527.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1133.00,520.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1133.00,520.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1144.00,513.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1144.00,513.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1155.00,507.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1155.00,507.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1166.00,500.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1166.00,500.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1177.00,493.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1177.00,493.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1188.00,486.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1188.00,486.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1199.00,480.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1199.00,480.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1210.00,473.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1210.00,473.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1221.00,466.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1221.00,466.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1231.00,459.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1231.00,459.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1242.00,452.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1242.00,452.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1253.00,446.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1253.00,446.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1264.00,439.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1264.00,439.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1275.00,432.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1275.00,432.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1286.00,425.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1286.00,425.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1297.00,419.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1297.00,419.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1308.00,412.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1308.00,412.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1319.00,405.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1319.00,405.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1330.00,398.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1330.00,398.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1341.00,391.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1341.00,391.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1352.00,385.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1352.00,385.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1363.00,378.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1363.00,378.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1374.00,371.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1374.00,371.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1384.00,364.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1384.00,364.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1395.00,358.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1395.00,358.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1406.00,351.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1406.00,351.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1417.00,344.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1417.00,344.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1428.00,337.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1428.00,337.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1439.00,330.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1439.00,330.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1450.00,324.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1450.00,324.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1461.00,317.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1461.00,317.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1472.00,310.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1472.00,310.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1483.00,303.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1483.00,303.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1494.00,297.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1494.00,297.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1505.00,290.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1505.00,290.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1516.00,283.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1516.00,283.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1527.00,276.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1527.00,276.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1429,918){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm LSF}$}}
\put(1449.0,918.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(455,942){\usebox{\plotpoint}}
\multiput(455.00,940.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(455.00,941.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(466.00,934.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(466.00,935.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(477.00,928.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(477.00,929.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(488.00,922.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(488.00,923.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(499.00,916.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(499.00,917.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(510.00,910.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(510.00,911.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(521.00,904.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(521.00,905.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(532.00,897.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(532.00,898.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(543.00,891.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(543.00,892.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(554.00,885.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(554.00,886.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(565.00,879.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(565.00,880.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(576.00,873.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(576.00,874.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(587.00,867.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(587.00,868.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(597.00,861.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(597.00,862.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(608.00,854.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(608.00,855.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(619.00,848.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(619.00,849.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(630.00,842.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(630.00,843.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(641.00,836.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(641.00,837.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(652.00,830.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(652.00,831.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(663.00,824.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(663.00,825.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(674.00,818.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(674.00,819.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(685.00,812.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(685.00,813.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(696.00,805.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(696.00,806.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(707.00,799.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(707.00,800.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(718.00,793.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(718.00,794.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(729.00,787.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(729.00,788.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(740.00,781.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(740.00,782.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(751.00,775.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(751.00,776.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(761.00,769.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(761.00,770.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(772.00,763.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(772.00,764.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(783.00,756.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(783.00,757.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(794.00,750.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(794.00,751.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(805.00,744.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(805.00,745.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(816.00,738.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(816.00,739.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(827.00,732.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(827.00,733.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(838.00,726.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(838.00,727.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(849.00,720.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(849.00,721.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(860.00,714.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(860.00,715.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(871.00,707.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(871.00,708.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(882.00,701.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(882.00,702.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(893.00,695.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(893.00,696.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(904.00,689.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(904.00,690.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(914.00,683.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(914.00,684.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(925.00,677.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(925.00,678.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(936.00,671.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(936.00,672.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(947.00,665.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(947.00,666.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(958.00,658.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(958.00,659.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(969.00,652.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(969.00,653.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(980.00,646.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(980.00,647.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(991.00,640.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(991.00,641.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1002.00,634.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1002.00,635.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1013.00,628.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1013.00,629.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1024.00,622.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1024.00,623.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1035.00,615.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1035.00,616.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1046.00,609.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1046.00,610.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1057.00,603.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1057.00,604.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1067.00,597.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1067.00,598.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1078.00,591.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1078.00,592.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1089.00,585.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1089.00,586.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1100.00,579.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1100.00,580.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1111.00,573.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1111.00,574.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1122.00,566.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1122.00,567.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1133.00,560.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1133.00,561.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1144.00,554.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1144.00,555.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1155.00,548.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1155.00,549.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1166.00,542.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1166.00,543.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1177.00,536.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1177.00,537.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1188.00,530.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1188.00,531.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1199.00,524.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1199.00,525.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1210.00,517.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1210.00,518.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1221.00,511.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1221.00,512.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1231.00,505.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1231.00,506.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1242.00,499.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1242.00,500.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1253.00,493.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1253.00,494.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1264.00,487.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1264.00,488.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1275.00,481.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1275.00,482.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1286.00,475.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1286.00,476.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1297.00,468.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1297.00,469.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1308.00,462.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1308.00,463.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1319.00,456.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1319.00,457.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1330.00,450.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1330.00,451.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1341.00,444.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1341.00,445.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1352.00,438.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1352.00,439.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1363.00,432.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1363.00,433.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1374.00,425.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1374.00,426.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1384.00,419.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1384.00,420.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1395.00,413.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1395.00,414.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1406.00,407.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1406.00,408.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1417.00,401.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1417.00,402.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1428.00,395.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1428.00,396.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1439.00,389.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1439.00,390.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1450.00,383.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1450.00,384.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1461.00,376.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1461.00,377.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1472.00,370.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1472.00,371.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1483.00,364.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1483.00,365.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1494.00,358.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1494.00,359.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1505.00,352.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1505.00,353.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1516.00,346.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1516.00,347.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1527.00,340.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1527.00,341.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{2.000pt}{2.000pt}}%
\put(1429,877){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm PAE}$}}
\multiput(1449,877)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1549,877){\usebox{\plotpoint}}
\put(455,942){\usebox{\plotpoint}}
\put(455.00,942.00){\usebox{\plotpoint}}
\put(473.22,932.06){\usebox{\plotpoint}}
\put(491.44,922.12){\usebox{\plotpoint}}
\put(509.66,912.18){\usebox{\plotpoint}}
\put(527.88,902.24){\usebox{\plotpoint}}
\put(546.11,892.31){\usebox{\plotpoint}}
\put(563.92,881.68){\usebox{\plotpoint}}
\put(582.10,871.67){\usebox{\plotpoint}}
\put(600.09,861.32){\usebox{\plotpoint}}
\put(618.31,851.38){\usebox{\plotpoint}}
\put(636.53,841.44){\usebox{\plotpoint}}
\put(654.75,831.50){\usebox{\plotpoint}}
\put(672.97,821.56){\usebox{\plotpoint}}
\put(691.19,811.62){\usebox{\plotpoint}}
\put(708.97,800.93){\usebox{\plotpoint}}
\put(727.19,790.99){\usebox{\plotpoint}}
\put(745.41,781.05){\usebox{\plotpoint}}
\put(763.39,770.70){\usebox{\plotpoint}}
\put(781.61,760.76){\usebox{\plotpoint}}
\put(799.83,750.82){\usebox{\plotpoint}}
\put(818.05,740.88){\usebox{\plotpoint}}
\put(836.28,730.94){\usebox{\plotpoint}}
\put(854.05,720.24){\usebox{\plotpoint}}
\put(872.27,710.31){\usebox{\plotpoint}}
\put(890.49,700.37){\usebox{\plotpoint}}
\put(908.60,690.24){\usebox{\plotpoint}}
\put(926.70,680.07){\usebox{\plotpoint}}
\put(944.92,670.14){\usebox{\plotpoint}}
\put(963.14,660.20){\usebox{\plotpoint}}
\put(981.31,650.17){\usebox{\plotpoint}}
\put(999.14,639.56){\usebox{\plotpoint}}
\put(1017.36,629.62){\usebox{\plotpoint}}
\put(1035.58,619.68){\usebox{\plotpoint}}
\put(1053.80,609.75){\usebox{\plotpoint}}
\put(1071.78,599.39){\usebox{\plotpoint}}
\put(1090.00,589.45){\usebox{\plotpoint}}
\put(1108.23,579.51){\usebox{\plotpoint}}
\put(1126.00,568.82){\usebox{\plotpoint}}
\put(1144.22,558.88){\usebox{\plotpoint}}
\put(1162.44,548.94){\usebox{\plotpoint}}
\put(1180.66,539.00){\usebox{\plotpoint}}
\put(1198.88,529.06){\usebox{\plotpoint}}
\put(1217.11,519.12){\usebox{\plotpoint}}
\put(1235.09,508.77){\usebox{\plotpoint}}
\put(1253.30,498.81){\usebox{\plotpoint}}
\put(1271.09,488.14){\usebox{\plotpoint}}
\put(1289.31,478.20){\usebox{\plotpoint}}
\put(1307.53,468.26){\usebox{\plotpoint}}
\put(1325.75,458.32){\usebox{\plotpoint}}
\put(1343.97,448.38){\usebox{\plotpoint}}
\put(1362.19,438.44){\usebox{\plotpoint}}
\put(1380.26,428.24){\usebox{\plotpoint}}
\put(1398.26,417.92){\usebox{\plotpoint}}
\put(1416.17,407.45){\usebox{\plotpoint}}
\put(1434.39,397.51){\usebox{\plotpoint}}
\put(1452.61,387.57){\usebox{\plotpoint}}
\put(1470.83,377.64){\usebox{\plotpoint}}
\put(1489.06,367.70){\usebox{\plotpoint}}
\put(1507.28,357.76){\usebox{\plotpoint}}
\put(1525.50,347.82){\usebox{\plotpoint}}
\put(1537,341){\usebox{\plotpoint}}
\end{picture}


==> 91.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0.0001}}
\put(1569.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,185.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,308.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,328){\makebox(0,0)[r]{ 0.001}}
\put(1569.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,389.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,471.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,513.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,533){\makebox(0,0)[r]{ 0.01}}
\put(1569.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,594.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,676.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,718.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,737){\makebox(0,0)[r]{ 0.1}}
\put(1569.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,799.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,881.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,881.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,922.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,922.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,942){\makebox(0,0)[r]{ 1}}
\put(1569.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1004.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1004.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 10000}}
\put(241.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(376.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(455.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(555.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(591.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(621.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(647.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(647.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(690.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,82){\makebox(0,0){ 100000}}
\put(690.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(826.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(826.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(905.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(961.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1070.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1096.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1096.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1119.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1119.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140,82){\makebox(0,0){ 1e+06}}
\put(1140.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1275.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1275.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1354.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1354.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1410.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1454.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1454.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1489.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1489.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1519.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1519.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1545.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1545.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1568.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1568.0,1030.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589,82){\makebox(0,0){ 1e+07}}
\put(1589.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,123.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(241.0,1040.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(40,581){\makebox(0,0){$\mathcal{P}(x_i)$}}
\put(915,21){\makebox(0,0){$x_i$}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(1429,1000){\makebox(0,0)[r]{1991}}
\put(455,942){\circle{18}}
\put(591,866){\circle{18}}
\put(726,784){\circle{18}}
\put(861,711){\circle{18}}
\put(996,630){\circle{18}}
\put(1132,558){\circle{18}}
\put(1267,460){\circle{18}}
\put(1402,398){\circle{18}}
\put(1537,336){\circle{18}}
\put(1499,1000){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1429,959){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm MLE}$}}
\put(1449.0,959.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(455,942){\usebox{\plotpoint}}
\multiput(455.00,940.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(455.00,940.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(466.00,934.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(466.00,934.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(477.00,927.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(477.00,927.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(488.00,920.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(488.00,920.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(499.00,913.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(499.00,913.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(510.00,906.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(510.00,906.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(521.00,900.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(521.00,900.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(532.00,893.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(532.00,893.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(543.00,886.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(543.00,886.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(554.00,879.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(554.00,879.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(565.00,873.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(565.00,873.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(576.00,866.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(576.00,866.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(587.00,859.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(587.00,859.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(597.00,852.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(597.00,852.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(608.00,845.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(608.00,845.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(619.00,839.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(619.00,839.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(630.00,832.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(630.00,832.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(641.00,825.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(641.00,825.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(652.00,818.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(652.00,818.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(663.00,812.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(663.00,812.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(674.00,805.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(674.00,805.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(685.00,798.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(685.00,798.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(696.00,791.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(696.00,791.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(707.00,784.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(707.00,784.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(718.00,778.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(718.00,778.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(729.00,771.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(729.00,771.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(740.00,764.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(740.00,764.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(751.00,757.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(751.00,757.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(761.00,751.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(761.00,751.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(772.00,744.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(772.00,744.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(783.00,737.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(783.00,737.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(794.00,730.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(794.00,730.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(805.00,723.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(805.00,723.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(816.00,717.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(816.00,717.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(827.00,710.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(827.00,710.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(838.00,703.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(838.00,703.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(849.00,696.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(849.00,696.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(860.00,690.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(860.00,690.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(871.00,683.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(871.00,683.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(882.00,676.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(882.00,676.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(893.00,669.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(893.00,669.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(904.00,662.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(904.00,662.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(914.00,656.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(914.00,656.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(925.00,649.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(925.00,649.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(936.00,642.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(936.00,642.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(947.00,635.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(947.00,635.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(958.00,629.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(958.00,629.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(969.00,622.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(969.00,622.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(980.00,615.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(980.00,615.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(991.00,608.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(991.00,608.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1002.00,601.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1002.00,601.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1013.00,595.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1013.00,595.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1024.00,588.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1024.00,588.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1035.00,581.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1035.00,581.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1046.00,574.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1046.00,574.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1057.00,568.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1057.00,568.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1067.00,561.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1067.00,561.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1078.00,554.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1078.00,554.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1089.00,547.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1089.00,547.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1100.00,540.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1100.00,540.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1111.00,534.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1111.00,534.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1122.00,527.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1122.00,527.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1133.00,520.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1133.00,520.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1144.00,513.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1144.00,513.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1155.00,507.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1155.00,507.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1166.00,500.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1166.00,500.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1177.00,493.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1177.00,493.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1188.00,486.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1188.00,486.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1199.00,480.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1199.00,480.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1210.00,473.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1210.00,473.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1221.00,466.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1221.00,466.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1231.00,459.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1231.00,459.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1242.00,452.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1242.00,452.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1253.00,446.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1253.00,446.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1264.00,439.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1264.00,439.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1275.00,432.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1275.00,432.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1286.00,425.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1286.00,425.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1297.00,419.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1297.00,419.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1308.00,412.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1308.00,412.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1319.00,405.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1319.00,405.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1330.00,398.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1330.00,398.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1341.00,391.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1341.00,391.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1352.00,385.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1352.00,385.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1363.00,378.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1363.00,378.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1374.00,371.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1374.00,371.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1384.00,364.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1384.00,364.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1395.00,358.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1395.00,358.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1406.00,351.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1406.00,351.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1417.00,344.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1417.00,344.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1428.00,337.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1428.00,337.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1439.00,330.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1439.00,330.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1450.00,324.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1450.00,324.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1461.00,317.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1461.00,317.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1472.00,310.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1472.00,310.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1483.00,303.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(1483.00,303.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1494.00,297.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1494.00,297.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1505.00,290.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1505.00,290.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1516.00,283.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(1516.00,283.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(1527.00,276.08)(0.738,-0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1527.00,276.34)(7.213,-7.000){2}{\rule{0.671pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1429,918){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm LSF}$}}
\put(1449.0,918.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(455,942){\usebox{\plotpoint}}
\multiput(455.00,940.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(455.00,941.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(466.00,934.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(466.00,935.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(477.00,928.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(477.00,929.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(488.00,922.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(488.00,923.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(499.00,915.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(499.00,916.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(510.00,909.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(510.00,910.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(521.00,903.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(521.00,904.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(532.00,897.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(532.00,898.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(543.00,890.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(543.00,891.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(554.00,884.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(554.00,885.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(565.00,878.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(565.00,879.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(576.00,872.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(576.00,873.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(587.00,866.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(587.00,867.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(597.00,859.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(597.00,860.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(608.00,853.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(608.00,854.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(619.00,847.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(619.00,848.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(630.00,841.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(630.00,842.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(641.00,834.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(641.00,835.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(652.00,828.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(652.00,829.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(663.00,822.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(663.00,823.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(674.00,816.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(674.00,817.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(685.00,809.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(685.00,810.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(696.00,803.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(696.00,804.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(707.00,797.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(707.00,798.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(718.00,791.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(718.00,792.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(729.00,785.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(729.00,786.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(740.00,778.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(740.00,779.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(751.00,772.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(751.00,773.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(761.00,766.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(761.00,767.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(772.00,760.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(772.00,761.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(783.00,753.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(783.00,754.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(794.00,747.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(794.00,748.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(805.00,741.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(805.00,742.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(816.00,735.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(816.00,736.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(827.00,729.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(827.00,730.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(838.00,722.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(838.00,723.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(849.00,716.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(849.00,717.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(860.00,710.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(860.00,711.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(871.00,704.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(871.00,705.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(882.00,697.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(882.00,698.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(893.00,691.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(893.00,692.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(904.00,685.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(904.00,686.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(914.00,679.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(914.00,680.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(925.00,672.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(925.00,673.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(936.00,666.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(936.00,667.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(947.00,660.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(947.00,661.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(958.00,654.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(958.00,655.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(969.00,648.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(969.00,649.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(980.00,641.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(980.00,642.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(991.00,635.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(991.00,636.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1002.00,629.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1002.00,630.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1013.00,623.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1013.00,624.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1024.00,616.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1024.00,617.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1035.00,610.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1035.00,611.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1046.00,604.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1046.00,605.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1057.00,598.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1057.00,599.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1067.00,592.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1067.00,593.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1078.00,585.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1078.00,586.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1089.00,579.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1089.00,580.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1100.00,573.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1100.00,574.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1111.00,567.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1111.00,568.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1122.00,560.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1122.00,561.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1133.00,554.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1133.00,555.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1144.00,548.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1144.00,549.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1155.00,542.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1155.00,543.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1166.00,535.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1166.00,536.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1177.00,529.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1177.00,530.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1188.00,523.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1188.00,524.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1199.00,517.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1199.00,518.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1210.00,511.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1210.00,512.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1221.00,504.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1221.00,505.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1231.00,498.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1231.00,499.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1242.00,492.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1242.00,493.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1253.00,486.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1253.00,487.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1264.00,479.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1264.00,480.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1275.00,473.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1275.00,474.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1286.00,467.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1286.00,468.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1297.00,461.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1297.00,462.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1308.00,454.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1308.00,455.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1319.00,448.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1319.00,449.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1330.00,442.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1330.00,443.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1341.00,436.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1341.00,437.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1352.00,430.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1352.00,431.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1363.00,423.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1363.00,424.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1374.00,417.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1374.00,418.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1384.00,411.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1384.00,412.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1395.00,405.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1395.00,406.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1406.00,398.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1406.00,399.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1417.00,392.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1417.00,393.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1428.00,386.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1428.00,387.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1439.00,380.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1439.00,381.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1450.00,374.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1450.00,375.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1461.00,367.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1461.00,368.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1472.00,361.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1472.00,362.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1483.00,355.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1483.00,356.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1494.00,349.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1494.00,350.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1505.00,342.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1505.00,343.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1516.00,336.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1516.00,337.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1527.00,330.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1527.00,331.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{2.000pt}{2.000pt}}%
\put(1429,877){\makebox(0,0)[r]{$\alpha_{\scriptscriptstyle \rm PAE}$}}
\multiput(1449,877)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1549,877){\usebox{\plotpoint}}
\put(455,942){\usebox{\plotpoint}}
\put(455.00,942.00){\usebox{\plotpoint}}
\put(473.22,932.06){\usebox{\plotpoint}}
\put(491.31,921.89){\usebox{\plotpoint}}
\put(509.22,911.43){\usebox{\plotpoint}}
\put(527.44,901.49){\usebox{\plotpoint}}
\put(545.21,890.79){\usebox{\plotpoint}}
\put(563.43,880.85){\usebox{\plotpoint}}
\put(581.66,870.92){\usebox{\plotpoint}}
\put(599.16,859.82){\usebox{\plotpoint}}
\put(617.38,849.88){\usebox{\plotpoint}}
\put(635.38,839.57){\usebox{\plotpoint}}
\put(653.38,829.25){\usebox{\plotpoint}}
\put(671.60,819.31){\usebox{\plotpoint}}
\put(689.37,808.61){\usebox{\plotpoint}}
\put(707.59,798.68){\usebox{\plotpoint}}
\put(725.82,788.74){\usebox{\plotpoint}}
\put(743.59,778.04){\usebox{\plotpoint}}
\put(761.57,767.69){\usebox{\plotpoint}}
\put(779.49,757.23){\usebox{\plotpoint}}
\put(797.57,747.05){\usebox{\plotpoint}}
\put(815.79,737.11){\usebox{\plotpoint}}
\put(833.74,726.71){\usebox{\plotpoint}}
\put(851.79,716.48){\usebox{\plotpoint}}
\put(870.01,706.54){\usebox{\plotpoint}}
\put(887.78,695.85){\usebox{\plotpoint}}
\put(905.96,685.83){\usebox{\plotpoint}}
\put(923.60,674.89){\usebox{\plotpoint}}
\put(941.76,664.86){\usebox{\plotpoint}}
\put(959.98,654.92){\usebox{\plotpoint}}
\put(977.85,644.37){\usebox{\plotpoint}}
\put(995.98,634.28){\usebox{\plotpoint}}
\put(1014.15,624.27){\usebox{\plotpoint}}
\put(1031.98,613.65){\usebox{\plotpoint}}
\put(1050.20,603.71){\usebox{\plotpoint}}
\put(1068.13,593.28){\usebox{\plotpoint}}
\put(1085.95,582.66){\usebox{\plotpoint}}
\put(1104.18,572.72){\usebox{\plotpoint}}
\put(1121.95,562.03){\usebox{\plotpoint}}
\put(1140.17,552.09){\usebox{\plotpoint}}
\put(1158.26,541.93){\usebox{\plotpoint}}
\put(1176.17,531.45){\usebox{\plotpoint}}
\put(1194.39,521.52){\usebox{\plotpoint}}
\put(1212.51,511.40){\usebox{\plotpoint}}
\put(1230.17,500.50){\usebox{\plotpoint}}
\put(1248.37,490.53){\usebox{\plotpoint}}
\put(1266.14,479.83){\usebox{\plotpoint}}
\put(1284.36,469.89){\usebox{\plotpoint}}
\put(1302.37,459.58){\usebox{\plotpoint}}
\put(1320.36,449.26){\usebox{\plotpoint}}
\put(1338.58,439.32){\usebox{\plotpoint}}
\put(1356.62,429.06){\usebox{\plotpoint}}
\put(1374.56,418.66){\usebox{\plotpoint}}
\put(1392.56,408.33){\usebox{\plotpoint}}
\put(1410.34,397.64){\usebox{\plotpoint}}
\put(1428.56,387.70){\usebox{\plotpoint}}
\put(1446.78,377.76){\usebox{\plotpoint}}
\put(1464.55,367.06){\usebox{\plotpoint}}
\put(1482.77,357.12){\usebox{\plotpoint}}
\put(1500.72,346.72){\usebox{\plotpoint}}
\put(1518.77,336.49){\usebox{\plotpoint}}
\put(1536.76,326.14){\usebox{\plotpoint}}
\put(1537,326){\usebox{\plotpoint}}
\end{picture}


==> pop7080.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,1169)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0.0001}}
\put(1569.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,337){\makebox(0,0)[r]{ 0.001}}
\put(1569.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,552){\makebox(0,0)[r]{ 0.01}}
\put(1569.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,616.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,616.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,766){\makebox(0,0)[r]{ 0.1}}
\put(1569.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,830.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,830.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,916.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,916.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,959.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,959.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,980.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,980){\makebox(0,0)[r]{ 1}}
\put(1569.0,980.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1045.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1045.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,1130.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1130.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 10000}}
\put(241.0,1110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(364.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(487.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(487.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(526.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(526.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(610.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(610.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(649.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649,82){\makebox(0,0){ 100000}}
\put(649.0,1110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(772.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(844.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(844.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(935.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(935.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1039.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1039.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1058.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,82){\makebox(0,0){ 1e+06}}
\put(1058.0,1110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1181.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1304.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1304.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1403.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1403.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1426.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1426.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1447.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1447.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1466.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1466,82){\makebox(0,0){ 1e+07}}
\put(1466.0,1110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1589.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(241.0,123.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{242.586pt}}
\put(241.0,1130.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(40,626){\makebox(0,0){$\mathcal{P}(x_i)$}}
\put(915,21){\makebox(0,0){$x_i$}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{242.586pt}}
\put(1429,1090){\makebox(0,0)[r]{1970}}
\put(436,980){\circle{18}}
\put(559,870){\circle{18}}
\put(682,774){\circle{18}}
\put(805,686){\circle{18}}
\put(928,597){\circle{18}}
\put(1050,532){\circle{18}}
\put(1173,447){\circle{18}}
\put(1296,447){\circle{18}}
\put(1499,1090){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1429,1049){\makebox(0,0)[r]{1980}}
\put(436,980){\makebox(0,0){$\times$}}
\put(559,886){\makebox(0,0){$\times$}}
\put(682,800){\makebox(0,0){$\times$}}
\put(805,714){\makebox(0,0){$\times$}}
\put(928,629){\makebox(0,0){$\times$}}
\put(1050,574){\makebox(0,0){$\times$}}
\put(1173,424){\makebox(0,0){$\times$}}
\put(1296,424){\makebox(0,0){$\times$}}
\put(1419,360){\makebox(0,0){$\times$}}
\put(1499,1049){\makebox(0,0){$\times$}}
\end{picture}


==> pop9100.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1650,1169)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,123){\makebox(0,0)[r]{ 0.0001}}
\put(1569.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,317.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,337){\makebox(0,0)[r]{ 0.001}}
\put(1569.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,402.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,552){\makebox(0,0)[r]{ 0.01}}
\put(1569.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,616.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,616.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,701.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,766){\makebox(0,0)[r]{ 0.1}}
\put(1569.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,830.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,830.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,916.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,916.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,959.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,959.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,980.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,980){\makebox(0,0)[r]{ 1}}
\put(1569.0,980.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,1045.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1045.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,1130.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1130.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,82){\makebox(0,0){ 10000}}
\put(241.0,1110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(364.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(364.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(436.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(487.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(487.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(526.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(526.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(610.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(610.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(631.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(649.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(649,82){\makebox(0,0){ 100000}}
\put(649.0,1110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(772.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(844.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(844.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(895.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(935.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(935.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(994.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1039.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1039.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1058.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,82){\makebox(0,0){ 1e+06}}
\put(1058.0,1110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1181.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1181.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1304.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1304.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1343.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1375.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1403.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1403.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1426.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1426.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1447.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1447.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1466.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1466,82){\makebox(0,0){ 1e+07}}
\put(1466.0,1110.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1589.0,1120.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(241.0,123.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(1589.0,123.0){\rule[-0.200pt]{0.400pt}{242.586pt}}
\put(241.0,1130.0){\rule[-0.200pt]{324.733pt}{0.400pt}}
\put(40,626){\makebox(0,0){$\mathcal{P}(x_i)$}}
\put(915,21){\makebox(0,0){$x_i$}}
\put(241.0,123.0){\rule[-0.200pt]{0.400pt}{242.586pt}}
\put(1429,1090){\makebox(0,0)[r]{1991}}
\put(436,980){\circle{18}}
\put(559,900){\circle{18}}
\put(682,814){\circle{18}}
\put(805,738){\circle{18}}
\put(928,653){\circle{18}}
\put(1050,578){\circle{18}}
\put(1173,476){\circle{18}}
\put(1296,411){\circle{18}}
\put(1419,346){\circle{18}}
\put(1499,1090){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1429,1049){\makebox(0,0)[r]{2000}}
\put(436,980){\makebox(0,0){$\times$}}
\put(559,910){\makebox(0,0){$\times$}}
\put(682,828){\makebox(0,0){$\times$}}
\put(805,762){\makebox(0,0){$\times$}}
\put(928,670){\makebox(0,0){$\times$}}
\put(1050,587){\makebox(0,0){$\times$}}
\put(1173,508){\makebox(0,0){$\times$}}
\put(1296,406){\makebox(0,0){$\times$}}
\put(1419,341){\makebox(0,0){$\times$}}
\put(1499,1049){\makebox(0,0){$\times$}}
\end{picture}

